Certifying Ghosts: How Cybersecurity AI Agents Break the EU Cyber Resilience Act

The EU Cyber Resilience Act (CRA) makes a smart bet. It does not demand that products be free of vulnerabilities, but only that manufacturers run a process: assess risk, handle flaws, ship updates. The bet pays off if four things about the world stay true: (P1) finding vulnerabilities is slow, skilled, human work; (P2) a product's exploitable flaws are knowable the day it ships; (P3) exploitation is rare enough to notice; and (P4) fixes keep pace with discovery. Cybersecurity AI (CAI) agents, AI put to work finding and exploiting flaws in other products, falsify all four. The regime answers in two opposite ways. Against the sheer volume of flaws that agents surface it bends (P1): built for scarce attention, it re-centres compliance on defensible, documented prioritisation, and holds. But agents also collapse the speed and economics of the vulnerability lifecycle, and here it breaks (P2, P3, P4): a product that passed every check becomes exploitable without anyone touching it, so its market-entry test, its reporting trigger, and its one-and-done certificate vouch for a security that has quietly expired. The fault is in the landscape, not the product, so running the process more diligently cannot repair it. We map each mechanism to the force that strains or snaps it, and find the cure and the disease cut from the same cloth: because defenders and attackers wield the same AI, the only conformity that survives is one that never stops running. We also carry the remedy from proposal to proof on two CRA-scope robots, a humanoid and a lawn mower, where an agentic defender holds a line their undefended selves cannot. On the evidence already in hand, the CRA reaches full force in December 2027 certifying products against a world that has already changed. Static, human-paced security is finished; what replaces it must be continuous and agent-operated, and that is no longer a matter of taste.

==> tex/fig_bends_breaks.tex <==
% Hero concept figure: the two STRUCTURAL RESPONSES of a process-oriented regime
% under load from Cybersecurity AI agents.
%   Left  (teal) = BENDS  -- the beam flexes under load and holds.
%   Right (red)  = BREAKS -- the beam fractures; no process re-run restores it.
% The physical beam-under-load metaphor is the visual anchor; the analytical
% columns below unpack it. Design language matches the paper (cf. the timeline):
% solid colour for emphasis/labels, light tints for content cards.
% CRA/CAI as plain sans uppercase inside this all-sans diagram (sans small-caps
% shapes are unavailable at these sizes); scoped so they are untouched elsewhere.
\begingroup\renewcommand{\cra}{CRA}\renewcommand{\cai}{CAI}%
\begin{tikzpicture}[
    every node/.style={font=\normalsize\sffamily, color=cai_dark},
    stage/.style 2 args={rounded corners=3pt,
        minimum width=8.3cm, text width=7.4cm, minimum height=1.42cm, align=left, fill=#1!7,
        text=human_color, inner xsep=12pt, inner ysep=7pt, font=\small\sffamily},
    accent/.style={line width=3pt, color=#1},
    badge/.style={circle, draw=white, line width=1pt, fill=#1, text=white,
        font=\footnotesize\bfseries\sffamily, minimum size=0.56cm, inner sep=0pt},
    mechchip/.style={rounded corners=3pt, fill=#1!13,
        minimum width=8.3cm, minimum height=1.3cm, align=center, text=human_color,
        font=\small\sffamily, inner xsep=8pt},
    arr/.style={-{Stealth[length=6pt,width=6pt]}, line width=1.6pt, color=#1!75},
    prempill/.style 2 args={rounded corners=7pt, fill=#1!10, draw=#1!40, line width=0.6pt,
        minimum width=2.95cm, text width=2.6cm, minimum height=1.0cm, align=center,
        text=human_color, font=\scriptsize\sffamily, inner xsep=6pt, inner ysep=3pt},
    pbadge/.style={circle, fill=#1, text=white, draw=white, line width=0.8pt,
        font=\scriptsize\bfseries\sffamily, inner sep=1.2pt, minimum size=0.42cm},
]
\def\LX{0}
\def\RX{11.2}
\def\bx{bends_color}
\def\kx{breaks_color}
\def\byc{1.95}   % beam / header vertical centre
\def\bxc{-2.15}  % bends beam horizontal centre
\def\kxc{9.05}   % breaks beam horizontal centre

% =====================================================================
% ROW 1 -- the load: four premises the CRA process model rests on
% =====================================================================
\node[font=\small\bfseries\sffamily, color=cai_dark, anchor=south] at (5.6,5.05)
  {Cybersecurity AI (\cai{}) agents load the four premises the \cra{}'s process model rests on};
\foreach \cx/\col/\pid/\gloss in {%
  -2.15/\bx/P1/{discovery is\\\textbf{human-scarce}},%
  3.2/\kx/P2/{posture \textbf{knowable}\\at a point in time},%
  8.4/\kx/P3/{exploitation a\\\textbf{discrete event}},%
  13.6/\kx/P4/{\textbf{remediation}\\keeps pace}%
}{
  \node[prempill={\col}] (\pid) at (\cx,4.30) {\gloss};
  \node[pbadge={\col}] at ($(\pid.north west)+(0.06,0.02)$) {\pid};
}

% collecting brackets that gather each premise group, then drop as "load" onto a beam
\draw[\bx, line width=0.9pt] (-3.63,3.68) -- (-0.67,3.68)
      (-3.63,3.68) -- (-3.63,3.76) (-0.67,3.68) -- (-0.67,3.76);
\draw[arr={\bx}] (\bxc,3.66) -- (\bxc,3.06);
\node[font=\scriptsize\itshape\bfseries\sffamily, text=\bx, anchor=west] at (\bxc+0.22,3.36) {strained};

\draw[\kx, line width=0.9pt] (1.73,3.68) -- (15.07,3.68)
      (1.73,3.68) -- (1.73,3.76) (15.07,3.68) -- (15.07,3.76);
\draw[arr={\kx}] (\kxc,3.66) -- (\kxc,3.06);
\node[font=\scriptsize\itshape\bfseries\sffamily, text=\kx, anchor=east] at (\kxc-0.22,3.36) {withdrawn};

% =====================================================================
% ROW 2 -- the hero: beam-under-load panels (BENDS holds / BREAKS snaps)
% =====================================================================
% ---- BENDS panel ----
\node[rounded corners=8pt, fill=\bx, minimum width=8.6cm, minimum height=2.10cm,
      drop shadow={shadow xshift=0.05cm, shadow yshift=-0.06cm, fill=cai_dark, opacity=0.18}]
  (bh) at (\LX,\byc) {};
\node[rounded corners=5pt, fill=white, draw=\bx!20, line width=0.5pt,
      minimum width=3.15cm, minimum height=1.72cm] at (\bxc,\byc) {};
% BENDS beam: load presses, beam sags into a smooth arc but stays continuous
\foreach \dx in {-0.34,0,0.34}{
  \draw[\bx, line width=1pt, -{Stealth[length=3.4pt,width=3.6pt]}]
    (\bxc+\dx,2.54) -- (\bxc+\dx,\byc+0.06);}
\draw[\bx!45, dashed, line width=0.6pt] (\bxc-1.12,\byc+0.02) -- (\bxc+1.12,\byc+0.02);
\draw[\bx, line width=2.6pt, line cap=round]
  (\bxc-1.12,\byc) .. controls (\bxc-0.42,\byc-0.66) and (\bxc+0.42,\byc-0.66) .. (\bxc+1.12,\byc);
% pin supports + ground
\draw[\bx, line width=1pt] (\bxc-1.46,\byc-0.68) -- (\bxc-0.74,\byc-0.68);
\draw[\bx, line width=1pt] (\bxc+0.74,\byc-0.68) -- (\bxc+1.46,\byc-0.68);
\fill[\bx] (\bxc-1.12,\byc-0.02) -- (\bxc-1.27,\byc-0.68) -- (\bxc-0.97,\byc-0.68) -- cycle;
\fill[\bx] (\bxc+1.12,\byc-0.02) -- (\bxc+0.97,\byc-0.68) -- (\bxc+1.27,\byc-0.68) -- cycle;
% spring-back cue: the beam returns
\draw[\bx, line width=0.9pt, -{Stealth[length=3.4pt,width=3.6pt]}]
  (\bxc+0.70,\byc-0.52) to[bend right=40] (\bxc+0.34,\byc-0.12);
% label
\draw[white, line width=0.7pt, opacity=0.6] (\LX-0.55,\byc-0.72) -- (\LX-0.55,\byc+0.72);
\node[anchor=west, text=white, font=\Large\bfseries\sffamily] at ($(bh.center)+(0.72,0.34)$) {BENDS};
\node[anchor=west, text=white, font=\scriptsize\itshape\sffamily, text width=3.4cm]
  at ($(bh.center)+(0.74,-0.40)$) {the process flexes under load and \textbf{holds}};

% ---- BREAKS panel ----
\node[rounded corners=8pt, fill=\kx, minimum width=8.6cm, minimum height=2.10cm,
      drop shadow={shadow xshift=0.05cm, shadow yshift=-0.06cm, fill=cai_dark, opacity=0.18}]
  (kh) at (\RX,\byc) {};
\node[rounded corners=5pt, fill=white, draw=\kx!20, line width=0.5pt,
      minimum width=3.15cm, minimum height=1.72cm] at (\kxc,\byc) {};
% BREAKS beam: same load, but the beam fractures at mid-span
\foreach \dx in {-0.34,0,0.34}{
  \draw[\kx, line width=1pt, -{Stealth[length=3.4pt,width=3.6pt]}]
    (\kxc+\dx,2.54) -- (\kxc+\dx,\byc+0.06);}
\draw[\kx!45, dashed, line width=0.6pt] (\kxc-1.12,\byc+0.02) -- (\kxc+1.12,\byc+0.02);
% two snapped halves collapsing into a V, jagged fracture at mid-span
\draw[\kx, line width=2.6pt, line cap=round] (\kxc-1.12,\byc) -- (\kxc-0.22,\byc-0.52);
\draw[\kx, line width=1.1pt, line cap=round]
  (\kxc-0.22,\byc-0.52) -- (\kxc-0.05,\byc-0.43) -- (\kxc-0.16,\byc-0.60) -- (\kxc-0.02,\byc-0.55);
\draw[\kx, line width=2.6pt, line cap=round] (\kxc+0.26,\byc-0.63) -- (\kxc+1.12,\byc-0.07);
\draw[\kx, line width=1.1pt, line cap=round]
  (\kxc+0.26,\byc-0.63) -- (\kxc+0.10,\byc-0.54) -- (\kxc+0.20,\byc-0.71) -- (\kxc+0.05,\byc-0.65);
% pin supports + ground
\draw[\kx, line width=1pt] (\kxc-1.46,\byc-0.68) -- (\kxc-0.74,\byc-0.68);
\draw[\kx, line width=1pt] (\kxc+0.74,\byc-0.68) -- (\kxc+1.46,\byc-0.68);
\fill[\kx] (\kxc-1.12,\byc-0.02) -- (\kxc-1.27,\byc-0.68) -- (\kxc-0.97,\byc-0.68) -- cycle;
\fill[\kx] (\kxc+1.12,\byc-0.09) -- (\kxc+0.97,\byc-0.68) -- (\kxc+1.27,\byc-0.68) -- cycle;
% label
\draw[white, line width=0.7pt, opacity=0.6] (\RX-0.55,\byc-0.72) -- (\RX-0.55,\byc+0.72);
\node[anchor=west, text=white, font=\Large\bfseries\sffamily] at ($(kh.center)+(0.72,0.34)$) {BREAKS};
\node[anchor=west, text=white, font=\scriptsize\itshape\sffamily, text width=3.4cm]
  at ($(kh.center)+(0.74,-0.40)$) {the process fractures; no re-run \textbf{restores} it};

% flow from each hero panel into its analytical column
\draw[arr={\bx}] (bh.south) -- ($(bh.south)+(0,-0.55)$);
\draw[arr={\kx}] (kh.south) -- ($(kh.south)+(0,-0.55)$);

% =====================================================================
% ROW 3 -- analytical columns (streamlined stage cards)
% =====================================================================
% ---- BENDS column ----
\node[stage={\bx}] (b1) at (\LX,-0.55) {{\bfseries\color{\bx} Stressor: volume \& speed}\\[1pt] agents surface candidates far faster than humans triage; discovery is no longer scarce};
\node[stage={\bx}] (b2) at (\LX,-2.35) {{\bfseries\color{\bx} Why the process holds}\\[1pt] the \cra{} never promised zero vulnerabilities; it mandates a \emph{risk-based handling process}};
\node[stage={\bx}] (b3) at (\LX,-4.15) {{\bfseries\color{\bx} Compliance re-centres}\\[1pt] from remediation-completeness toward \emph{demonstrable, documented prioritisation}};
\node[mechchip={\bx}] (b4) at (\LX,-6.15) {\textbf{Mechanisms that bend}\\[2pt] actively-exploited reporting (Art.~14)~$\cdot$~24/72\,h cadence\\ coordinated disclosure~$\cdot$~risk-based handling};
\foreach \b in {b1,b2,b3}{\draw[accent={\bx}] (\b.south west)++(0.02,0.05) -- ($(\b.north west)+(0.02,-0.05)$);}
\foreach \a/\b in {b1/b2,b2/b3,b3/b4}{\draw[arr={\bx}] (\a) -- (\b);}
\foreach \b/\n in {b1/1,b2/2,b3/3}{\node[badge={\bx}] at (\b.north west) {\n};}

% ---- BREAKS column ----
\node[stage={\kx}] (k1) at (\RX,-0.55) {{\bfseries\color{\kx} Stressor: landscape collapse}\\[1pt] agents change the \emph{tempo, cost \& symmetry} of the vulnerability lifecycle};
\node[stage={\kx}] (k2) at (\RX,-2.35) {{\bfseries\color{\kx} The certificate goes stale}\\[1pt] on-demand rediscovery: certified-secure $\to$ exploitable, \emph{with no change to the product}};
\node[stage={\kx}] (k3) at (\RX,-4.15) {{\bfseries\color{\kx} The triggers stop firing}\\[1pt] exploitation is no longer discrete; the invalidating change is in the \emph{environment}};
\node[mechchip={\kx}] (k4) at (\RX,-6.15) {\textbf{Mechanisms that break}\\[2pt] ``no known exploitable vulns''~$\cdot$~actively-exploited trigger\\ patch remediation~$\cdot$~point-in-time conformity};
\foreach \b in {k1,k2,k3}{\draw[accent={\kx}] (\b.south west)++(0.02,0.05) -- ($(\b.north west)+(0.02,-0.05)$);}
\foreach \a/\b in {k1/k2,k2/k3,k3/k4}{\draw[arr={\kx}] (\a) -- (\b);}
\foreach \b/\n in {k1/1,k2/2,k3/3}{\node[badge={\kx}] at (\b.north west) {\n};}

% =====================================================================
% ROW 4 -- synthesis band (width matched to the two-column span)
% =====================================================================
\node[draw=cai_dark!35, fill=cai_light, rounded corners=6pt, align=center,
      text width=19.2cm, minimum height=1.10cm, font=\small\sffamily, text=human_color, inner xsep=8pt,
      drop shadow={shadow xshift=0.04cm, shadow yshift=-0.05cm, fill=cai_dark, opacity=0.12}]
  at (5.6,-7.72)
  {\textbf{\textcolor{\bx}{Bends} is fixed by re-interpreting existing obligations} (guidance, enforcement posture).\quad
   \textbf{\textcolor{\kx}{Breaks} requires new regulatory constructs.}\quad
   The mismatch is with the \emph{landscape} the \cra{} certifies against (stable, human-paced, discrete), not with any single product, and no re-run of the process restores a withdrawn premise.};

% =====================================================================
% ROW 5 -- the agent-native remedy (synthetic one-line resolution)
% =====================================================================
\draw[-{Stealth[length=6pt,width=6pt]}, line width=1.6pt, color=cai_accent!80] (5.6,-8.31) -- (5.6,-8.66);
\node[rounded corners=6pt, fill=cai_accent!9, draw=cai_accent!45, line width=0.7pt,
      minimum width=19.9cm, minimum height=0.92cm,
      drop shadow={shadow xshift=0.04cm, shadow yshift=-0.05cm, fill=cai_dark, opacity=0.12}]
  (soln) at (5.6,-9.20) {};
\draw[cai_accent, line width=3pt] ($(soln.north west)+(0.13,-0.13)$) -- ($(soln.south west)+(0.13,0.13)$);
% mini agentic-defender glyph (echoes the RIS membrane of Fig.~4)
\foreach \r/\op in {0.34/0.42, 0.22/0.8}{\draw[cai_accent, line width=0.9pt, opacity=\op] (-3.42,-9.20) circle (\r);}
\node[circle, fill=cai_accent, text=white, draw=white, line width=0.5pt,
      font=\tiny\bfseries\sffamily, inner sep=0, minimum size=3.7mm] at (-3.42,-9.20) {\cai{}};
\node[anchor=west, align=left, text width=17.7cm, font=\small\sffamily, text=human_color] at (-2.92,-9.20)
  {\textbf{\textcolor{cai_accent}{The agent-native remedy:}} make conformity \textbf{continuous and agent-operated}, a \cai{} defender that re-establishes the certified posture at the adversary's tempo, moving security from a periodic human process to a live one (validated on two robots, \S\,4).};
\end{tikzpicture}\endgroup


==> tex/fig_defense_timeline.tex <==
% fig_defense_timeline.tex --- Agentic-defender response timelines for the two robot case
% studies, in the dual-track (DEF vs ATK) Gantt style of the CAI adversary-emulation work.
% The RIS/CAI defender (teal, top track of each block) detects, classifies, blocks and
% contains the offensive agent (red, bottom track) before it reaches privileged or
% safety-critical control. Times are illustrative of controlled RIS evaluations.
\begingroup\renewcommand{\cra}{CRA}\renewcommand{\cai}{CAI}%
\begin{tikzpicture}[
  every node/.style={font=\sffamily},
  defbar/.style={fill=bends_color!42, draw=bends_color!70, line width=0.3pt, rounded corners=1pt},
  defbase/.style={fill=bends_color!12, draw=bends_color!30, line width=0.3pt, rounded corners=1pt},
  defcrit/.style={fill=cai_accent!55, draw=cai_accent!80, line width=0.3pt, rounded corners=1pt},
  atkbar/.style={fill=cap_color!28, draw=cap_color!55, line width=0.3pt, rounded corners=1pt},
  atkcrit/.style={fill=cap_color!60, draw=cap_color!85, line width=0.3pt, rounded corners=1pt},
  atkstall/.style={fill=cai_dark!10, draw=cai_dark!35, line width=0.3pt, rounded corners=1pt},
  barlabel/.style={font=\scriptsize\sffamily, text=cai_dark!88, anchor=west},
  msdef/.style={diamond, fill=cai_accent, draw=white, line width=0.4pt, minimum size=4.6pt, inner sep=0pt},
  msatk/.style={diamond, fill=cap_color, draw=white, line width=0.4pt, minimum size=4.6pt, inner sep=0pt},
]
\def\ts{0.72}   % 1 second = 0.72 cm
% bar with right label: #1=t0 #2=t1 #3=y #4=style #5=label
\newcommand{\dbar}[5]{\fill[#4] ({#1*\ts},{#3-0.105}) rectangle ({#2*\ts},{#3+0.105});
  \node[barlabel] at ({#2*\ts+0.10},#3) {#5};}
% diamond milestone with right label: #1=t #2=y #3=style #4=label
\newcommand{\ddia}[4]{\node[#3] at ({#1*\ts},#2) {};
  \node[barlabel] at ({#1*\ts+0.12},#2) {#4};}

% ---------- time grid + axis ----------
\foreach \i in {0,2,4,6,8,10,12}{
  \draw[cai_dark!11, line width=0.3pt] ({\i*\ts},-2.05) -- ({\i*\ts},4.85);
  \node[font=\scriptsize, text=cai_dark!55] at ({\i*\ts},-2.30) {\i\,s};
}
\node[font=\scriptsize\itshape, text=cai_dark!55, anchor=west] at (0,-2.62) {time since first attacker action (illustrative of controlled RIS evaluations)};

% ---------- block separator ----------
\draw[cai_dark!16, line width=0.4pt] (-2.35,1.42) -- ({12.4*\ts},1.42);

% ==================== BLOCK 1: Unitree G1 ====================
\node[rotate=90, font=\scriptsize\bfseries, text=cai_dark] at (-2.15,2.95) {Unitree G1};
\begin{scope}[shift={(-1.55,2.95)},scale=0.62]\rcHumanoid{0}{0}{cai_dark}\end{scope}
\node[font=\tiny\bfseries, text=cai_accent, anchor=east] at (-0.12,3.80) {RIS};
\node[font=\tiny\bfseries, text=cap_color, anchor=east] at (-0.12,2.10) {ATK};
% DEF (teal)
\dbar{0}{7.8}{4.60}{defbase}{RIS: firewall $+$ artificial-immune-system active}
\ddia{0.8}{4.20}{msdef}{flag anomalous BLE provisioning}
\dbar{2.0}{3.6}{3.80}{defbar}{classify command-injection (Blowfish-ECB / LCG)}
\dbar{4.4}{6.2}{3.40}{defcrit}{quarantine node $+$ rotate fleet-wide AES}
\ddia{7.6}{3.00}{msdef}{\textbf{contained}, availability held ($<$8\,s)}
% ATK (red)
\dbar{0.2}{1.4}{2.50}{atkbar}{BLE provisioning recon}
\dbar{1.8}{3.2}{2.10}{atkbar}{malformed Wi-Fi creds injection}
\dbar{4.8}{6.2}{1.70}{atkstall}{blocked: no root, no teleoperation}

% ==================== BLOCK 2: Hookii ====================
\node[rotate=90, font=\scriptsize\bfseries, text=cai_dark] at (-2.15,-0.45) {Hookii};
\begin{scope}[shift={(-1.55,-0.45)},scale=0.72]\rcMower{0}{0}{cai_dark}\end{scope}
\node[font=\tiny\bfseries, text=cai_accent, anchor=east] at (-0.12,0.30) {RIS};
\node[font=\tiny\bfseries, text=cap_color, anchor=east] at (-0.12,-1.40) {ATK};
% DEF (teal)
\dbar{0}{11.5}{1.10}{defbase}{RIS: firewall $+$ artificial-immune-system active}
\ddia{2.0}{0.70}{msdef}{flag ADB\,:5555 exposure}
\dbar{3.0}{5.2}{0.30}{defbar}{harden: close ADB, flag credential access}
\dbar{6.4}{8.8}{-0.10}{defcrit}{isolate MQTT path $+$ restore geofence}
\ddia{10.8}{-0.50}{msdef}{\textbf{contained}, availability held ($<$12\,s)}
% ATK (red)
\dbar{0.4}{2.4}{-1.00}{atkbar}{network recon $\rightarrow$ ADB\,:5555 root (CVSS~10)}
\dbar{3.2}{5.2}{-1.40}{atkbar}{fleet MQTT creds; EMQX enumerate 267}
\dbar{7.2}{8.8}{-1.80}{atkstall}{blocked: no geofence override}
\end{tikzpicture}\endgroup


==> tex/fig_euroclock.tex <==
% fig_euroclock.tex --- "European Zero Day Clock": TTE collapse + deeper structure, EUVD data only
% Data: ENISA EUVD API. Median TTE by CVE publication cohort with exponential-decay fit;
% EPSS-band and CVSS-band cross-sections expose predictor inversion and severity flattening.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=1.6cm},
  width=6.3cm, height=6.0cm,
  tick label style={font=\scriptsize}, label style={font=\footnotesize},
  title style={font=\footnotesize, align=center},
  legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1},
  every axis plot/.append style={line width=1.25pt, mark options={draw=white, line width=0.35pt}},
  x tick label style={/pgf/number format/1000 sep={}},
]
% ===== Panel A: the European clock =====
\nextgroupplot[
  title={\textbf{(a)} The European Zero Day Clock:\\median TTE $\to 0$ (EUVD)},
  xlabel={CVE publication year}, ylabel={Median days to exploitation},
  ymode=log, ymin=0.02, ymax=3000, xmin=2018.5, xmax=2031.5,
  xtick={2019,2022,2025,2028,2031}, xticklabel style={rotate=45,anchor=east},
  ytick={0.04,1,30,1000}, yticklabels={1\,h,1\,d,1\,mo,1000\,d},
  legend pos=north east,
]
% milestone gridlines
\draw[cai_dark!30,dotted] (axis cs:2018.5,30)--(axis cs:2031.5,30);
\draw[cai_dark!30,dotted] (axis cs:2018.5,1)--(axis cs:2031.5,1);
\draw[cai_dark!30,dotted] (axis cs:2018.5,0.04)--(axis cs:2031.5,0.04);
\addplot[mid_color,dashed,line width=1.3pt,domain=2019:2031,samples=80]{1966.232*exp(-0.89991*(x-2018))};
\addlegendentry{Decay fit ($R^2{=}0.90$)}
\addplot[breaks_color,mark=*,mark size=2pt] coordinates {(2019,951.0) (2020,572.0) (2021,202.5) (2022,23.5) (2023,5.0) (2024,10.5) (2025,7.0) (2026,2.0)};
\addlegendentry{EUVD median TTE}
% milestone crossings
\node[breaks_color,font=\scriptsize,anchor=west] at (axis cs:2026.5,1.9){1\,d: '26};
\node[cra_color,font=\scriptsize,anchor=east] at (axis cs:2030.6,0.11){1\,h: '30};
% ===== Panel B: EPSS predictor inversion =====
\nextgroupplot[
  title={\textbf{(b)} The predictor is inverted:\\EPSS vs.\ real tempo},
  xlabel={EPSS predicted-exploit probability}, ylabel={Median TTE (days)},
  ymin=0,ymax=55, xtick={0,1,2,3}, xticklabels={0--5\%,5--20\%,20--50\%,50--100\%},
  xticklabel style={rotate=30,anchor=east,font=\tiny}, ymajorgrids,
  legend pos=north west,
]
\addplot[cra_color,mark=square*,mark size=2.4pt] coordinates {(0,8) (1,6) (2,18) (3,46)};
\addlegendentry{Median TTE}
\node[cra_color!85,font=\scriptsize,align=center,anchor=south east] at (axis cs:2.9,20)
  {higher predicted risk\\$\Rightarrow$ \emph{slower} exploitation};
% ===== Panel C: severity flattening =====
\nextgroupplot[
  title={\textbf{(c)} Severity stops buying time:\\median TTE by CVSS band},
  xlabel={}, ylabel={Median TTE (days, log)}, ymode=log, ymin=1, ymax=1200,
  xtick={0,1,2}, xticklabels={2019--21,2022--23,2024--26},
  xticklabel style={rotate=30,anchor=east,font=\tiny}, ytick={1,10,100,1000},
  legend pos=north east,
]
\addplot[bends_color,mark=triangle*,mark size=2.4pt] coordinates {(0,548) (1,10) (2,5)};
\addlegendentry{CVSS $<$7}
\addplot[mid_color,mark=square*,mark size=2pt] coordinates {(0,584) (1,3) (2,3)};
\addlegendentry{CVSS 7--9}
\addplot[breaks_color,mark=*,mark size=2pt] coordinates {(0,556) (1,14) (2,11)};
\addlegendentry{CVSS 9+}
\end{groupplot}
\end{tikzpicture}

==> tex/fig_euvd.tex <==
% fig_euvd.tex --- EUVD (ENISA) time-to-exploit, cross-checked against Zero Day Clock
% Data: ENISA EUVD API (euvdservices.enisa.europa.eu), KEV dump n=1,634; 1,632 with publication dates.
% TTE = KEV catalogue-addition date - CVE publication date, binned by publication-year cohort.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.9cm},
  width=8.0cm, height=6.0cm,
  tick label style={font=\scriptsize},
  label style={font=\footnotesize},
  title style={font=\footnotesize, align=center},
  legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1},
  every axis plot/.append style={line width=1.15pt, mark options={draw=white, line width=0.35pt}},
  x tick label style={/pgf/number format/1000 sep={}},
]
% ===== Panel A: median TTE by publication cohort, EUVD vs ZDC =====
\nextgroupplot[
  title={\textbf{(a)} Median time-to-exploit by CVE\\publication-year cohort (log scale)},
  xlabel={CVE publication year}, ylabel={Median days to known exploitation},
  ymode=log, ymin=1, ymax=8000, xmin=2007.5, xmax=2026.5,
  xtick={2008,2011,2014,2017,2020,2023,2026}, xticklabel style={rotate=45,anchor=east},
  ytick={1,10,100,1000}, yticklabels={1\,d,10\,d,100\,d,1000\,d},
  legend pos=south west,
]
% backfill-contaminated zone (KEV catalogue began Nov 2021)
\fill[cai_dark!8] (axis cs:2007.5,1) rectangle (axis cs:2020.5,8000);
\node[cai_dark!70, font=\scriptsize, rotate=90, anchor=south] at (axis cs:2009.2,55) {KEV backfill zone};
\addplot[cra_color, mark=square*, mark size=1.5pt, densely dotted] coordinates {(2008,5229) (2009,4745.5) (2010,4402) (2011,3914) (2012,3555) (2013,3303) (2014,2837.0) (2015,2485) (2016,2097) (2017,1720.5) (2018,1409.0) (2019,951) (2020,572.0) (2021,202.5) (2022,23.5) (2023,5) (2024,10.5) (2025,7.0) (2026,2)};
\addlegendentry{EUVD (all cohorts)}
\addplot[breaks_color, mark=*, mark size=2pt] coordinates {(2021,202.5) (2022,23.5) (2023,5) (2024,10.5) (2025,7.0) (2026,2)};
\addlegendentry{EUVD (post-catalogue)}
\addplot[bends_color, mark=triangle*, mark size=2.2pt, dashed] coordinates {(2018,770.98) (2019,485.27) (2020,231.2) (2021,68.17) (2022,67.94) (2023,5.32) (2024,0.52)};
\addlegendentry{Zero Day Clock}
% ===== Panel B: share exploited quickly =====
\nextgroupplot[
  title={\textbf{(b)} Share exploited at/before disclosure\\or within a week},
  xlabel={CVE publication year}, ylabel={\% of exploited CVEs}, ymin=0, ymax=80,
  xmin=2017.5, xmax=2026.5, xtick={2018,2020,2022,2024,2026},
  xticklabel style={rotate=45,anchor=east}, ytick={0,20,40,60,80},
  legend pos=north west,
]
\addplot[breaks_color, mark=*, mark size=1.7pt] coordinates {(2018,0.0) (2019,0.0) (2020,0.0) (2021,2.4) (2022,30.8) (2023,32.5) (2024,30.6) (2025,31.6) (2026,43.5)};
\addlegendentry{EUVD: at/before disclosure}
\addplot[mid_color, mark=square*, mark size=1.6pt] coordinates {(2018,0.0) (2019,0.0) (2020,0.0) (2021,3.8) (2022,39.2) (2023,55.8) (2024,49.4) (2025,50.5) (2026,68.2)};
\addlegendentry{EUVD: within 7\,d}
\addplot[bends_color, mark=triangle*, mark size=2pt, dashed] coordinates {(2018,18.68) (2019,22.37) (2020,22.84) (2021,31.07) (2022,33.78) (2023,42.18) (2024,47.9) (2025,53.62) (2026,76.92)};
\addlegendentry{Zero Day Clock: zero-day}
\end{groupplot}
\end{tikzpicture}

==> tex/fig_euvd_zdclock.tex <==
% fig_euvd_zdclock.tex --- Zero Day Clock-style visualisation on EUVD data (full width).
% Left axis: mean (10%-trimmed) and median time-to-exploit, days. Right axis: weaponized-exploit
% count per cohort (bars). Right sidebar: mean-TTE threshold crossings. ENISA EUVD data only.
\begin{tikzpicture}
% ============ MAIN CHART ============
\begin{axis}[
  name=main, width=13.4cm, height=7.6cm,
  axis y line*=right, axis x line=none,
  ymin=0, ymax=640, xmin=2017.4, xmax=2026.6,
  ylabel={Weaponized exploits (count)},
  ylabel style={font=\scriptsize\color{bends_color!80!black}}, y label style={rotate=180},
  ytick={0,200,400,618}, yticklabel style={font=\scriptsize,color=bends_color!70!black},
  enlarge x limits=0.05,
]
\addplot[ybar, bar width=13pt, draw=graph_navy!55, line width=0.4pt, fill=bends_light, fill opacity=0.68,
  drop shadow={shadow xshift=1.3pt, shadow yshift=-1.3pt, fill=cai_dark, opacity=0.22}]
  coordinates {(2018,76) (2019,127) (2020,146) (2021,212) (2022,130) (2023,163) (2024,160) (2025,196) (2026,85)};
\end{axis}
\begin{axis}[
  name=lines, width=13.4cm, height=7.6cm, at=(main.south west), anchor=south west,
  axis y line*=left, axis x line=bottom,
  ymin=0, ymax=1600, xmin=2017.4, xmax=2026.6,
  xtick={2018,2019,2020,2021,2022,2023,2024,2025,2026},
  xticklabel style={font=\scriptsize}, x tick label style={/pgf/number format/1000 sep={}},
  ylabel={TTE (mean 10\%-trimmed / median), days},
  ylabel style={font=\scriptsize}, ytick={0,30,365,730,1095,1460},
  yticklabels={0,1\,mo,1\,y,2\,y,3\,y,4\,y}, yticklabel style={font=\scriptsize},
  enlarge x limits=0.05, clip=false,
  legend style={at={(0.985,0.97)},anchor=north east,font=\scriptsize,draw=none,
    fill=white,fill opacity=0.85,text opacity=1,row sep=1pt},
]
\draw[cai_dark!18,dashed] (axis cs:2017.4,30)--(axis cs:2026.6,30);
\draw[cai_dark!18,dashed] (axis cs:2017.4,365)--(axis cs:2026.6,365);
\addplot[cai_dark!45, line width=1pt, dashed, mark=o, mark size=1.4pt,
  mark options={fill=white}] coordinates {(2018,1409.0) (2019,951.0) (2020,572.0) (2021,202.5) (2022,23.5) (2023,5.0) (2024,10.5) (2025,7.0) (2026,2.0)};
\addlegendentry{Median TTE}
\addplot[cai_dark!92, line width=2.3pt, mark=*, mark size=2.5pt] coordinates {(2018,1420.2) (2019,979.3) (2020,592.4) (2021,264.7) (2022,79.4) (2023,50.5) (2024,50.2) (2025,27.1) (2026,5.4)};
\addlegendentry{Mean TTE (10\%-trimmed)}
\node[font=\scriptsize\bfseries,cai_dark,anchor=south] at (axis cs:2018.0,1480.225806451613) {3.9y};
\node[font=\scriptsize\bfseries,cai_dark,anchor=south] at (axis cs:2019.0,1039.3203883495146) {2.7y};
\node[font=\scriptsize\bfseries,cai_dark,anchor=south] at (axis cs:2020.0,652.4491525423729) {1.6y};
\node[font=\scriptsize\bfseries,cai_dark,anchor=south] at (axis cs:2021.0,326.74117647058824) {8.8mo};
\node[font=\scriptsize\bfseries,cai_dark,anchor=south] at (axis cs:2022.0,139.3653846153846) {2.6mo};
\node[font=\scriptsize\bfseries,cai_dark,anchor=south] at (axis cs:2023.0,108.45038167938932) {1.7mo};
\node[font=\scriptsize\bfseries,cai_dark,anchor=south] at (axis cs:2024.0,108.1953125) {1.7mo};
\node[font=\scriptsize\bfseries,cai_dark,anchor=south] at (axis cs:2025.12,79.1139240506329) {27d};
\node[font=\scriptsize\bfseries,cai_dark,anchor=south] at (axis cs:2026.2,47.36231884057971) {5d};

\end{axis}
% ============ THRESHOLD SIDEBAR ============
\begin{scope}[shift={(14.6,5.3)}]
\node[anchor=west,font=\scriptsize\bfseries,cai_dark] at (-0.05,1.15) {TIME-TO-EXPLOIT};
\node[anchor=west,font=\scriptsize,cai_dark!62,text width=3.7cm,align=left] at (-0.05,0.66)
  {When mean TTE crosses each threshold};
\node[circle,fill=bends_color,minimum size=7pt,inner sep=0] (d0) at (0,0.0) {};
\node[anchor=west,font=\large\bfseries,cai_dark] at (0.34,0.0) {1};
\node[anchor=west,font=\small,cai_dark!80] at (0.78,0.0) {Year};
\node[anchor=west,font=\scriptsize\bfseries,text=cai_dark!55,fill=cai_dark!8,inner sep=1.8pt,rounded corners=1pt] (t0) at (1.9,0.0) {REACHED};
\node[anchor=west,font=\scriptsize,cai_dark!60] at (t0.east) {\;$\sim$2020};
\node[circle,fill=bends_color,minimum size=7pt,inner sep=0] (d1) at (0,-0.98) {};
\node[anchor=west,font=\large\bfseries,cai_dark] at (0.34,-0.98) {1};
\node[anchor=west,font=\small,cai_dark!80] at (0.78,-0.98) {Month};
\node[anchor=west,font=\scriptsize\bfseries,text=cai_dark!55,fill=cai_dark!8,inner sep=1.8pt,rounded corners=1pt] (t1) at (1.9,-0.98) {REACHED};
\node[anchor=west,font=\scriptsize,cai_dark!60] at (t1.east) {\;$\sim$2024};
\node[circle,fill=bends_color,minimum size=7pt,inner sep=0] (d2) at (0,-1.96) {};
\node[anchor=west,font=\large\bfseries,cai_dark] at (0.34,-1.96) {1};
\node[anchor=west,font=\small,cai_dark!80] at (0.78,-1.96) {Week};
\node[anchor=west,font=\scriptsize\bfseries,text=cai_dark!55,fill=cai_dark!8,inner sep=1.8pt,rounded corners=1pt] (t2) at (1.9,-1.96) {REACHED};
\node[anchor=west,font=\scriptsize,cai_dark!60] at (t2.east) {\;$\sim$2026};
\node[circle,fill=mid_color,minimum size=7pt,inner sep=0] (d3) at (0,-2.94) {};
\node[anchor=west,font=\large\bfseries,cai_dark] at (0.34,-2.94) {1};
\node[anchor=west,font=\small,cai_dark!80] at (0.78,-2.94) {Day};
\node[anchor=west,font=\scriptsize\bfseries,text=breaks_color,fill=mid_color!15,inner sep=1.8pt,rounded corners=1pt] (t3) at (1.9,-2.94) {PROJECTED};
\node[anchor=west,font=\scriptsize,cai_dark!60] at (t3.east) {\;$\sim$2029};
\node[circle,fill=mid_color,minimum size=7pt,inner sep=0] (d4) at (0,-3.92) {};
\node[anchor=west,font=\large\bfseries,cai_dark] at (0.34,-3.92) {1};
\node[anchor=west,font=\small,cai_dark!80] at (0.78,-3.92) {Hour};
\node[anchor=west,font=\scriptsize\bfseries,text=breaks_color,fill=mid_color!15,inner sep=1.8pt,rounded corners=1pt] (t4) at (1.9,-3.92) {PROJECTED};
\node[anchor=west,font=\scriptsize,cai_dark!60] at (t4.east) {\;$\sim$2034};
\node[circle,fill=mid_color,minimum size=7pt,inner sep=0] (d5) at (0,-4.9) {};
\node[anchor=west,font=\large\bfseries,cai_dark] at (0.34,-4.9) {1};
\node[anchor=west,font=\small,cai_dark!80] at (0.78,-4.9) {Minute};
\node[anchor=west,font=\scriptsize\bfseries,text=breaks_color,fill=mid_color!15,inner sep=1.8pt,rounded corners=1pt] (t5) at (1.9,-4.9) {PROJECTED};
\node[anchor=west,font=\scriptsize,cai_dark!60] at (t5.east) {\;$\sim$2040};
\end{scope}
\end{tikzpicture}

==> tex/fig_predictions.tex <==
% Predictions figure: schematic trajectories, 2023-2028. Agent vulnerability-discovery
% throughput rises super-linearly while human triage stays flat; risk-based prioritisation
% partly tracks it (BENDS), until premises P2-P4 are withdrawn (BREAKS) and the residual
% gap becomes a validity deficit no throughput gain can close. Curves are illustrative.
\begingroup\renewcommand{\cra}{CRA}\renewcommand{\cai}{CAI}%
\begin{tikzpicture}
\begin{axis}[
    width=16.5cm, height=7.4cm,
    xlabel={Year}, ylabel={Relative rate / capacity (log index)},
    xmin=2022.7, xmax=2028.35,
    ymode=log, log basis y=10, ymin=0.8, ymax=230,
    xtick={2023,2024,2025,2026,2027,2028}, scaled x ticks=false,
    xticklabel={\pgfmathprintnumber[fixed,precision=0,1000 sep={}]{\tick}},
    ytick={1,10,100}, yticklabels={$1\times$,$10\times$,$100\times$},
    ymajorgrids, yminorgrids, minor tick num=1,
    minor grid style={draw=cai_dark!6}, major grid style={draw=cai_dark!12, dashed},
    axis lines=left, clip=false,
    legend style={at={(0.025,0.975)}, anchor=north west, row sep=2pt},
]
% ---- regime bands (background) ----
\addplot[draw=none, fill=bends_color, fill opacity=0.07, forget plot]
  coordinates {(2022.7,0.8)(2025.8,0.8)(2025.8,230)(2022.7,230)} \closedcycle;
\addplot[draw=none, fill=breaks_color, fill opacity=0.085, forget plot]
  coordinates {(2025.8,0.8)(2028.35,0.8)(2028.35,230)(2025.8,230)} \closedcycle;

% ---- compliance-debt wedge: agent throughput over human capacity ----
\addplot[draw=none, fill=mid_color, fill opacity=0.16, forget plot]
  coordinates {(2022.9,1)(2023.5,1.6)(2024.3,6)(2024.85,14)(2025.6,45)(2026.25,90)(2027.5,150)(2028.35,200)
               (2028.35,1.95)(2027.5,1.8)(2026,1.5)(2025,1.3)(2024,1.15)(2022.9,1.0)} \closedcycle;
\node[font=\scriptsize\itshape\sffamily, color=mid_color!60!black, rotate=32, anchor=center]
  at (axis cs:2025.2,7.5) {compliance debt};

% ---- curves (white-edged marks for a cleaner read) ----
\addplot[human_color, line width=2pt, dashed, mark=square*, mark size=2pt,
         mark options={solid, fill=human_color, draw=white, line width=0.5pt}]
  coordinates {(2022.9,1.0)(2024,1.15)(2025,1.3)(2026,1.5)(2027.5,1.8)(2028.35,1.95)};
\addlegendentry{Human triage / remediation capacity}
\addplot[bends_color, line width=2.2pt, densely dotted, mark=triangle*, mark size=2.8pt,
         mark options={solid, fill=bends_color, draw=white, line width=0.5pt}]
  coordinates {(2024,1.2)(2025,3)(2026,7)(2027,13)(2027.5,17)(2028.35,21)};
\addlegendentry{Risk-based prioritisation (the regime bends)}
\addplot[cap_color, line width=2.6pt, mark=*, mark size=2.4pt,
         mark options={solid, fill=cap_color, draw=white, line width=0.6pt}]
  coordinates {(2022.9,1)(2023.5,1.6)(2024.3,6)(2024.85,14)(2025.6,45)(2026.25,90)(2027.5,150)(2028.35,200)};
\addlegendentry{Agent vulnerability-discovery throughput}

% ---- regime labels (above the frame) ----
\node[font=\small\bfseries\sffamily, color=bends_color, anchor=south] at (axis cs:2024.25,244) {BENDS regime};
\node[font=\small\bfseries\sffamily, color=breaks_color, anchor=south] at (axis cs:2027.05,244) {BREAKS regime};

% ---- regime boundary + callout ----
\draw[breaks_color!80, line width=1.1pt, dash pattern=on 4pt off 2.5pt]
  (axis cs:2025.8,0.8) -- (axis cs:2025.8,230);
\node[font=\scriptsize\itshape\bfseries\sffamily, color=breaks_color, anchor=center, align=center,
      fill=white, draw=breaks_color!35, line width=0.6pt, inner sep=3pt, rounded corners=2.5pt]
  at (axis cs:2025.8,135) {premises\\P2--P4 withdrawn};

% ---- CRA full-application line: the trajectories now cross it (no dangling gap) ----
\draw[cra_color, line width=1pt, dash pattern=on 5pt off 2.5pt] (axis cs:2027.95,0.8) -- (axis cs:2027.95,205);
\node[circle, fill=cra_color, inner sep=1.6pt] at (axis cs:2027.95,0.8) {};
\node[font=\scriptsize\bfseries\sffamily, color=cra_color, anchor=south, align=center]
  at (axis cs:2027.95,206) {\cra{} full\\application};

% ---- the gap at full application, decomposed by the prioritisation line ----
%  upper (throughput over prioritisation) = the break the process cannot absorb;
%  lower (prioritisation over human triage) = the bend the risk-based process buys.
\draw[{Stealth[length=5pt]}-{Stealth[length=5pt]}, breaks_color!85, line width=0.9pt]
  (axis cs:2027.5,150) -- (axis cs:2027.5,18.5);
\node[font=\scriptsize\itshape\sffamily, color=breaks_color!85!black, anchor=east, align=right, text width=2.35cm]
  at (axis cs:2027.4,52) {the \emph{validity} deficit (the break)};
\draw[{Stealth[length=5pt]}-{Stealth[length=5pt]}, bends_color!85!black, line width=0.9pt]
  (axis cs:2027.5,16) -- (axis cs:2027.5,1.95);
\node[font=\scriptsize\itshape\sffamily, color=bends_color!70!black, anchor=east, align=right, text width=2.35cm]
  at (axis cs:2027.4,5.4) {absorbed by prioritisation (the bend)};

% ---- curve annotations ----
\node[font=\footnotesize\itshape\sffamily, color=cap_color, anchor=south west, rotate=41] at (axis cs:2024.05,5.6) {super-linear};
\node[font=\footnotesize\itshape\sffamily, color=human_color, anchor=south] at (axis cs:2025.4,1.78) {roughly flat};
\end{axis}
\end{tikzpicture}\endgroup


==> tex/fig_robotcases.tex <==
% fig_robotcases.tex --- Case-study comparison as a 2x2 "gauntlet": the same offensive
% CAI agent against two CRA-scope robots, undefended (left, they fall -> red) vs enrolled
% in the Robot Immune System (right, contained behind the immune membrane -> teal/green).
% Each cell carries the real attack vectors (undefended) or the defender's actions (RIS),
% grounded in the cited assessments. Palette shared with the hero: cap/breaks = attack,
% cai_accent/bends = defence. Membrane = defence-in-depth arcs + an agentic CAI core.
\begingroup\renewcommand{\cra}{CRA}\renewcommand{\cai}{CAI}%
% ---------- component macros ----------
\newcommand{\rcAgent}[2]{%
  \node[regular polygon, regular polygon sides=6, draw=cap_color!60!black, fill=cap_color,
        line width=0.5pt, minimum size=7mm, inner sep=0,
        drop shadow={shadow xshift=0.4pt,shadow yshift=-0.6pt,opacity=0.16,fill=cai_dark}] (rcag) at (#1,#2) {};
  \draw[white, line width=0.8pt, line cap=round, line join=round]
     ([xshift=-0.9mm,yshift=1.7mm]rcag.center) -- ([xshift=0.4mm,yshift=0.2mm]rcag.center)
     -- ([xshift=-0.5mm,yshift=0.1mm]rcag.center) -- ([xshift=0.9mm,yshift=-1.7mm]rcag.center);
}
% \rcHumanoid and \rcMower are defined in tex/robot_icons.tex (shared with the tables).
\newcommand{\rcMembrane}[2]{%
  \foreach \r/\op in {0.72/0.13, 0.54/0.24, 0.40/0.42}{%
    \draw[cai_accent, line width=1.0pt, opacity=\op] (#1,#2) circle (\r);}
  \node[circle, fill=cai_accent, draw=white, line width=0.6pt, text=white,
        font=\scriptsize\bfseries\sffamily, minimum size=5.6mm, inner sep=0,
        drop shadow={shadow xshift=0.4pt,shadow yshift=-0.6pt,opacity=0.2,fill=cai_dark}] at (#1,#2) {\cai{}};
}
\newcommand{\rcMeter}[5]{% xL xR y frac colour
  \pgfmathsetmacro{\rcfx}{#1 + #4*((#2)-(#1))}%
  \draw[rounded corners=1.3pt, draw=cai_dark!20, fill=cai_dark!7, line width=0.5pt] (#1,#3-0.085) rectangle (#2,#3+0.085);
  \draw[rounded corners=1.3pt, draw=#5!70!black, fill=#5, line width=0.4pt,
        drop shadow={shadow xshift=0.5pt,shadow yshift=-0.5pt,opacity=0.13,fill=cai_dark}] (#1,#3-0.085) rectangle (\rcfx,#3+0.085);
}
\newcommand{\rcBolt}[4]{%
  \draw[cap_color, line width=1.6pt, -{Stealth[length=4pt,width=5pt]}, line join=round]
    (#1,#2) -- ($(#1,#2)!0.42!(#3,#4)+(0,0.11)$) -- ($(#1,#2)!0.62!(#3,#4)-(0,0.11)$) -- (#3,#4);
}
% attack-vector / defender-action annotation block
\newcommand{\rcNote}[4]{% x y colour text
  \node[anchor=north, align=center, text width=5.9cm, font=\scriptsize\sffamily, text=#3] at (#1,#2) {#4};
}
% ---------- figure ----------
\begin{tikzpicture}[font=\footnotesize\sffamily, color=cai_dark]
\def\Lc{6.30}   % WITHOUT column centre
\def\Rc{13.85}  % WITH column centre
\def\gy{4.90}   % G1 row centre
\def\hy{1.60}   % Hookii row centre

% ---- background column panels + row band ----
\begin{scope}[on background layer]
  \fill[breaks_color!5, rounded corners=6pt] (2.7,0.1) rectangle (9.95,6.6);
  \fill[cai_accent!6, rounded corners=6pt] (10.05,0.1) rectangle (17.55,6.6);
  \draw[cai_dark!12, line width=0.5pt] (3.05,3.25) -- (17.2,3.25);
\end{scope}

% ---- header pills ----
\node[rounded corners=3pt, fill=cap_color, text=white, font=\small\bfseries\sffamily, inner sep=4pt,
      drop shadow={shadow xshift=0.4pt,shadow yshift=-0.6pt,opacity=0.16,fill=cai_dark}] at (\Lc,6.35) {WITHOUT RIS};
\node[rounded corners=3pt, fill=cai_accent, text=white, font=\small\bfseries\sffamily, inner sep=4pt,
      drop shadow={shadow xshift=0.4pt,shadow yshift=-0.6pt,opacity=0.16,fill=cai_dark}] at (\Rc,6.35) {WITH RIS};

% ================= ROW 1: Unitree G1 humanoid =================
\rcHumanoid{1.35}{\gy+0.30}{cai_dark}
\node[anchor=north, font=\scriptsize\bfseries\sffamily, text=cai_dark, align=center] at (1.35,\gy-0.42) {Unitree G1\\humanoid};
% WITHOUT
\rcAgent{3.45}{\gy+0.35}
\rcBolt{3.9}{\gy+0.35}{5.15}{\gy+0.35}
\rcHumanoid{5.75}{\gy+0.30}{breaks_color}
\node[star, star points=9, star point ratio=0.42, fill=cap_color, draw=white, line width=0.3pt, inner sep=0, minimum size=3.8mm] at (6.0,\gy+0.42) {};
\rcNote{5.75}{\gy-0.45}{breaks_color!90!black}{\textbf{root + teleoperation.} BLE injection (fleet-wide AES); FMX static-key crypto}
\rcMeter{3.4}{7.55}{\gy-1.34}{0.79}{cap_color}
\node[anchor=west, font=\normalsize\bfseries\sffamily, text=cap_color] at (7.7,\gy-1.34) {79\%};
% WITH
\rcAgent{10.75}{\gy+0.35}
\rcBolt{11.2}{\gy+0.35}{12.2}{\gy+0.35}
\node[star, star points=9, star point ratio=0.45, fill=cai_accent!85, draw=white, line width=0.3pt, inner sep=0, minimum size=3.6mm] at (12.5,\gy+0.35) {};
\rcMembrane{13.05}{\gy+0.35}
\rcHumanoid{15.45}{\gy+0.30}{cai_accent}
\node[circle, fill=cai_accent, text=white, inner sep=0.6pt, font=\tiny\bfseries] at (15.72,\gy+0.62) {\ding{51}};
\rcNote{14.55}{\gy-0.45}{cai_accent!80!black}{\textbf{contained} ($<$8\,s). RIS blocks injection, flags 300\,s beacon, kills teleop}
\rcMeter{10.7}{15.85}{\gy-1.34}{0.14}{cai_accent}
\node[anchor=west, font=\normalsize\bfseries\sffamily, text=cai_accent] at (16.0,\gy-1.34) {14\%};

% ================= ROW 2: Hookii lawn mower =================
\rcMower{1.35}{\hy+0.28}{cai_dark}
\node[anchor=north, font=\scriptsize\bfseries\sffamily, text=cai_dark, align=center] at (1.35,\hy-0.42) {Hookii\\lawn mower};
% WITHOUT
\rcAgent{3.45}{\hy+0.35}
\rcBolt{3.9}{\hy+0.35}{5.15}{\hy+0.35}
\rcMower{5.75}{\hy+0.30}{breaks_color}
\node[star, star points=9, star point ratio=0.42, fill=cap_color, draw=white, line width=0.3pt, inner sep=0, minimum size=3.8mm] at (6.02,\hy+0.40) {};
\rcNote{5.75}{\hy-0.45}{breaks_color!90!black}{\textbf{safety + geofence override.} ADB\,:5555 root; fleet MQTT creds $\to$ 267 robots}
\rcMeter{3.4}{7.55}{\hy-1.34}{0.75}{cap_color}
\node[anchor=west, font=\normalsize\bfseries\sffamily, text=cap_color] at (7.7,\hy-1.34) {75\%};
% WITH
\rcAgent{10.75}{\hy+0.35}
\rcBolt{11.2}{\hy+0.35}{12.2}{\hy+0.35}
\node[star, star points=9, star point ratio=0.45, fill=cai_accent!85, draw=white, line width=0.3pt, inner sep=0, minimum size=3.6mm] at (12.5,\hy+0.35) {};
\rcMembrane{13.05}{\hy+0.35}
\rcMower{15.45}{\hy+0.30}{cai_accent}
\node[circle, fill=cai_accent, text=white, inner sep=0.6pt, font=\tiny\bfseries] at (15.78,\hy+0.5) {\ding{51}};
\rcNote{14.55}{\hy-0.45}{cai_accent!80!black}{\textbf{contained} ($<$12\,s). RIS closes ADB, isolates MQTT, restores geofence}
\rcMeter{10.7}{15.85}{\hy-1.34}{0.08}{cai_accent}
\node[anchor=west, font=\normalsize\bfseries\sffamily, text=cai_accent] at (16.0,\hy-1.34) {8\%};

% ---- transformation arrows (attacker success collapses) ----
\foreach \yy in {\gy,\hy}{%
  \draw[-{Stealth[length=5pt]}, cai_dark!45, line width=1pt] (8.95,\yy-1.34) -- (10.05,\yy-1.34);
  \node[fill=white, draw=cai_dark!25, rounded corners=2pt, inner sep=1.4pt, font=\tiny\bfseries\sffamily, text=cai_dark!75] at (9.5,\yy-1.34) {RIS};
}
% ---- one-line key ----
\node[regular polygon, regular polygon sides=6, fill=cap_color, inner sep=0, minimum size=2.8mm] at (0.5,-0.05) {};
\node[anchor=west, font=\scriptsize\sffamily, text=cai_dark!72] at (0.72,-0.05) {offensive \cai{} agent};
\draw[cai_accent, line width=0.8pt, opacity=0.5] (4.55,-0.05) circle (0.17);
\node[circle, fill=cai_accent, text=white, font=\tiny\bfseries, inner sep=0, minimum size=2.3mm] at (4.55,-0.05){};
\node[anchor=west, font=\scriptsize\sffamily, text=cai_dark!72] at (4.82,-0.05) {RIS: defence-in-depth rings $+$ agentic \cai{} defender core};
\draw[rounded corners=1pt, fill=cai_dark!22, draw=none] (12.35,-0.12) rectangle (12.95,0.02);
\node[anchor=west, font=\scriptsize\sffamily, text=cai_dark!72] at (13.06,-0.05) {bar: attacker success};
\end{tikzpicture}\endgroup


==> tex/fig_timeline.tex <==
% Dual-track timeline: CRA legislative track (top) vs Cybersecurity AI (CAI)
% agent-capability track (bottom). Three marker classes on the lower track:
%   red    = general / published offensive capability
%   teal   = Alias Robotics CAI lineage, offensive
%   green  = Alias Robotics CAI lineage, defensive (the material of the remedy)
% Every event carries its citation; premise badges (P1 teal / P2-P4 red) match Fig 1.
\providecommand{\tpb}[2]{\tikz[baseline=(tb.base)]{\node[circle, fill=#1, text=white,
   font=\tiny\bfseries\sffamily, inner sep=0.5pt, minimum size=1.0em](tb){#2};}}
% Render CRA/CAI as plain sans uppercase inside this all-sans diagram: at 6-7pt the
% sans small-caps shapes are unavailable and fall back to roman, which both warns and
% looks inconsistent. Scoped so the small-caps \cra/\cai are untouched everywhere else.
\begingroup\renewcommand{\cra}{CRA}\renewcommand{\cai}{CAI}%
\begin{tikzpicture}[
    every node/.style={font=\footnotesize\sffamily, color=cai_dark},
    xscale=2.7, yscale=1.0,
    cardshadow/.style={drop shadow={shadow xshift=0.3pt, shadow yshift=-0.5pt,
        opacity=0.14, fill=cai_dark}},
    cracard/.style={rounded corners=3pt, fill=cra_color!10, text=cra_color,
        align=center, inner sep=4pt, font=\footnotesize\sffamily, cardshadow},
    capcard/.style={rounded corners=3pt, fill=cap_color!9, text=human_color,
        align=center, inner sep=4pt, font=\footnotesize\sffamily, cardshadow},
    caicard/.style={rounded corners=3pt, fill=alias_teal!16, text=human_color,
        align=center, inner sep=4pt, font=\footnotesize\sffamily, cardshadow},
    caicardF/.style={rounded corners=3pt, fill=alias_teal!20, draw=alias_teal, line width=1pt,
        text=human_color, align=center, inner sep=4pt, font=\footnotesize\sffamily, cardshadow},
    caicardD/.style={rounded corners=3pt, fill=cai_accent!13, text=human_color,
        align=center, inner sep=4pt, text width=2.95cm, font=\footnotesize\sffamily, cardshadow},
    dotC/.style={diamond, fill=cra_color, draw=white, line width=1.1pt, inner sep=0pt, minimum size=8pt},
    dotK/.style={circle, fill=cap_color, draw=white, line width=1pt, inner sep=0pt, minimum size=6pt},
    dotA/.style={circle, fill=alias_teal, draw=white, line width=1pt, inner sep=0pt, minimum size=6.5pt},
    dotF/.style={star, star points=5, star point ratio=2.1, fill=alias_teal, draw=white,
        line width=0.7pt, inner sep=0pt, minimum size=11pt},
    dotD/.style={circle, fill=white, draw=cai_accent, line width=1.5pt, inner sep=0pt, minimum size=7pt},
]
\def\yA{1.6}   % CRA track y
\def\yB{-1.6}  % capability track y

% ---- assumption window (2022.4 .. ChatGPT 2022.92) ----
\fill[cai_dark!6] (0.35,-7.0) rectangle (0.92,3.55);
\draw[cai_dark!45, dashed, line width=0.6pt] (0.92,-7.0) -- (0.92,3.55);
\node[fill=cai_dark!55, text=white, rounded corners=2pt, inner sep=2.2pt, font=\scriptsize\bfseries\sffamily,
      anchor=north west] at (0.36,3.5) {ASSUMPTIONS FROZEN};
\node[align=left, color=cai_dark!85, font=\footnotesize\itshape\sffamily, anchor=north west] at (1.02,1.30)
  {\cra{} assumptions formed here\\(pre-ChatGPT window)};
\draw[cai_dark!45, line width=0.5pt] (0.99,1.18) -- (0.92,1.18);

% ---- central year axis ----
\draw[cai_dark!40, line width=0.6pt] (0.30,0) -- (6.35,0);
\foreach \yr in {2023,2024,2025,2026,2027,2028}{
  \pgfmathsetmacro\xx{\yr-2022}
  \draw[cai_dark!40, line width=0.5pt] (\xx,-0.09) -- (\xx,0.09);
  \node[anchor=north, color=cai_dark!75, font=\footnotesize\sffamily] at (\xx,-0.13) {\yr};
}

% ---- track baselines (rounded rails, arrowhead = direction of travel) + labels ----
\draw[cra_color, line width=2.6pt, line cap=round, -{Stealth[length=8pt,width=8pt]}]
  (0.35,\yA) -- (6.42,\yA);
\draw[cap_color!90, line width=2.6pt, line cap=round, -{Stealth[length=8pt,width=8pt]}]
  (0.35,\yB) -- (6.42,\yB);
\node[anchor=west, fill=cra_color, text=white, rounded corners=2.5pt, inner sep=3pt,
      font=\footnotesize\bfseries\sffamily, cardshadow] at (0.30,\yA+0.46) {\cra{} legislative track};
\node[anchor=west, fill=cap_color, text=white, rounded corners=2.5pt, inner sep=3pt,
      font=\footnotesize\bfseries\sffamily, cardshadow] at (0.30,\yB-0.30) {Cybersecurity AI (\cai{}) agent-capability track};

% ---- CRA milestones ----
\foreach \x/\h/\lab in {0.71/0.64/{Proposal\\Sep 2022}, 2.94/0.64/{Entry into\\force, Dec 2024}, 4.70/0.64/{Art.~14 applies\\Sep 2026}, 5.95/0.64/{Full application\\Dec 2027}}{
  \draw[cra_color!40, line width=0.9pt] (\x,\yA) -- (\x,\yA+\h);
  \node[cracard, anchor=south] at (\x,\yA+\h) {\lab};
  \node[dotC] at (\x,\yA) {};
}

% ---- marker-class legend (top, above the assumption tab) ----
\node[dotK] at (0.42,3.92) {};
\node[anchor=west, color=cai_dark, font=\footnotesize\sffamily] at (0.52,3.92) {General / published capability};
\node[dotA] at (2.95,3.92) {};
\node[anchor=west, color=alias_teal, font=\footnotesize\bfseries\sffamily] at (3.05,3.92) {Alias \cai{}, offensive};
\node[dotD] at (4.85,3.92) {};
\node[anchor=west, color=cai_accent, font=\footnotesize\bfseries\sffamily] at (4.95,3.92) {Alias \cai{}, defensive (remedy)};

% ---- offensive-agent events: GENERAL / published capability (red) ----
% Four depth lanes (card top y = yB-h): La h=0.75, Lb h=1.85, Lc h=2.95, Ld h=4.05.
% Cards spread so that same-lane centres are >=1 x-unit apart and lanes never overlap.
\foreach \x/\h/\dx/\lab in {%
  0.92/0.75/-0.02/{ChatGPT\\released},%
  2.28/2.95/-0.23/{GPT-4 exploits 87\%\\of 1-day CVEs \tpb{bends_color}{P1}\,\tpb{breaks_color}{P4}~{\scriptsize\citep{fang2024oneday}}},%
  2.42/0.75/0.13/{Agent teams reach\\zero-days \tpb{breaks_color}{P2}~{\scriptsize\citep{fang2024zeroday}}},%
  2.90/1.85/0.15/{Big Sleep: on-demand\\rediscovery \tpb{breaks_color}{P2}~{\scriptsize\citep{bigsleep2024}}},%
  3.60/2.95/-0.18/{DARPA AIxCC:\\18 real 0-days \tpb{breaks_color}{P2}~{\scriptsize\citep{darpa_aixcc2025}}},%
  4.30/1.85/0.05/{Exploit generation\\operational \tpb{breaks_color}{P3}~{\scriptsize\citep{csa_exploit2026}}}%
}{
  \draw[cap_color!45, line width=0.9pt] (\x,\yB) -- (\x+\dx,\yB-\h*0.5) -- (\x+\dx,\yB-\h);
  \node[capcard, anchor=north] at (\x+\dx,\yB-\h) {\lab};
  \node[dotK] at (\x,\yB) {};
}

% ---- Alias Robotics CAI lineage, OFFENSIVE (teal); the framework is the flagship (star) ----
\foreach \x/\h/\dx/\lab in {%
  1.65/1.85/-0.05/{PentestGPT: LLM-guided\\pen-testing \tpb{bends_color}{P1}~{\scriptsize\citep{pentestgpt2024}}},%
  3.72/0.75/0.28/{Humanoid robot (Unitree G1)\\assessed \tpb{breaks_color}{P2}~{\scriptsize\citep{cai_humanoid2025}}},%
  4.19/2.95/0.41/{Consumer robots hacked,\\\cra{}-scope \tpb{bends_color}{P1}~{\scriptsize\citep{cai_robots2026}}},%
  4.58/4.05/-0.08/{Synthetic APTs collapse\\TTP attribution \tpb{breaks_color}{P3}~{\scriptsize\citep{cai_synthetic_apt2026}}}%
}{
  \draw[alias_teal!60, line width=1.0pt] (\x,\yB) -- (\x+\dx,\yB-\h*0.5) -- (\x+\dx,\yB-\h);
  \node[caicard, anchor=north] at (\x+\dx,\yB-\h) {\lab};
  \node[dotA] at (\x,\yB) {};
}
% the CAI framework itself: foregrounded flagship marker + emphasised card (lane Ld, centre)
\draw[alias_teal!70, line width=1.1pt] (3.27,\yB) -- (3.15,\yB-2.0) -- (3.15,\yB-4.05);
\node[caicardF, anchor=north] at (3.15,\yB-4.05)
  {\textbf{\textcolor{alias_teal}{Cybersecurity AI (\cai{})}}\\open-source framework;\\\#1 AI vs.\ humans in CTFs \tpb{bends_color}{P1}~{\scriptsize\citep{cai2025}}};
\node[dotF] at (3.27,\yB) {};

% ---- Alias Robotics CAI lineage, DEFENSIVE (green): the material of the remedy ----
% Two dated markers on the track; one card in the empty far-right column, reached by
% elbow leaders routed through the clear band just under the track (no card crossings).
\node[dotD] at (3.88,\yB) {};
\node[dotD] at (4.38,\yB) {};
\node[caicardD, anchor=north] (gdef) at (5.80,\yB-0.75)
  {\textbf{\textcolor{cai_accent}{\cai{} turned to defence}} (remedy, \S\ref{sec:solution}): defenders out-patch attackers 54\% vs 28\%~{\scriptsize\citep{cai_attackdefense2025}}; an on-prem defender contains a frontier attacker~{\scriptsize\citep{cai_dynamicranges2026}}};
\draw[cai_accent!55, line width=0.9pt, rounded corners=2pt] (3.88,\yB) -- (3.88,\yB-0.32) -- (5.42,\yB-0.32) -- (gdef.north west);
\draw[cai_accent!55, line width=0.9pt, rounded corners=2pt] (4.38,\yB) -- (4.38,\yB-0.32) -- (5.62,\yB-0.32) -- (gdef.north);

% ---- exposure gap: engineering-style dimension line (Apr 2024 to Dec 2027) ----
\draw[cai_dark!35, dashed, line width=0.6pt] (2.28,\yB) -- (2.28,0.60);
\draw[cai_dark!35, dashed, line width=0.6pt] (5.95,\yA) -- (5.95,0.60);
\draw[cai_dark!60, line width=0.5pt] (2.28,0.46) -- (2.28,0.68);
\draw[cai_dark!60, line width=0.5pt] (5.95,0.46) -- (5.95,0.68);
\draw[{Stealth[length=5pt]}-{Stealth[length=5pt]}, cai_dark!60, line width=0.9pt] (2.28,0.57) -- (5.95,0.57);
\node[fill=white, draw=cap_color!50, line width=0.7pt, rounded corners=3pt, inner sep=4pt,
      font=\scriptsize\sffamily, align=center, text=cai_dark, text width=4.5cm] at (4.12,0.57)
  {{\bfseries\color{cap_color}$\approx$3.6-year exposure gap}\\
   agents exploit real CVEs (Apr 2024) \emph{years before} full \cra{} obligations (Dec 2027)};
\end{tikzpicture}\endgroup


==> tex/fig_us_zdclock.tex <==
% fig_us_zdclock.tex --- US Zero Day Clock, reproduced from the zerodayclock.com dashboard snapshot.
% Multi-source (CISA KEV, ExploitDB, Metasploit); exploit-artifact dating. n per year 273-620.
\begin{tikzpicture}
\begin{axis}[
  name=main, width=13.4cm, height=7.6cm, axis y line*=right, axis x line=none,
  ymin=0, ymax=560, xmin=2017.4, xmax=2026.6,
  ylabel={Weaponized exploits (count)},
  ylabel style={font=\scriptsize\color{bends_color!80!black}}, y label style={rotate=180},
  ytick={0,200,400,510}, yticklabel style={font=\scriptsize,color=bends_color!70!black},
  enlarge x limits=0.05,
]
\addplot[ybar, bar width=13pt, draw=graph_navy!55, line width=0.4pt, fill=bends_light, fill opacity=0.68,
  drop shadow={shadow xshift=1.3pt, shadow yshift=-1.3pt, fill=cai_dark, opacity=0.22}]
  coordinates {(2018,212) (2019,225) (2020,276) (2021,401) (2022,373) (2023,399) (2024,510) (2025,409) (2026,73)};
\end{axis}
\begin{axis}[
  name=lines, width=13.4cm, height=7.6cm, at=(main.south west), anchor=south west,
  axis y line*=left, axis x line=bottom, ymin=0, ymax=950, xmin=2017.4, xmax=2026.6,
  xtick={2018,2019,2020,2021,2022,2023,2024,2025,2026},
  xticklabel style={font=\scriptsize}, x tick label style={/pgf/number format/1000 sep={}},
  ylabel={TTE (mean / median), days}, ylabel style={font=\scriptsize},
  ytick={0,30,365,730}, yticklabels={0,1\,mo,1\,y,2\,y}, yticklabel style={font=\scriptsize},
  enlarge x limits=0.05, clip=false,
  legend style={at={(0.985,0.95)},anchor=north east,font=\scriptsize,draw=none,
    fill=white,fill opacity=0.85,text opacity=1,row sep=1pt},
]
\draw[cai_dark!18,dashed] (axis cs:2017.4,30)--(axis cs:2026.6,30);
\draw[cai_dark!18,dashed] (axis cs:2017.4,365)--(axis cs:2026.6,365);
\addplot[cai_dark!45, line width=1pt, dashed, mark=o, mark size=1.4pt,
  mark options={fill=white}] coordinates {(2018,770.98) (2019,485.27) (2020,231.2) (2021,68.17) (2022,67.94) (2023,5.32) (2024,0.52) (2025,0) (2026,0)};
\addlegendentry{Median TTE}
\addplot[cai_dark!92, line width=2.3pt, mark=*, mark size=2.5pt] coordinates {(2018,830.42) (2019,613.30) (2020,487.02) (2021,303.59) (2022,263.21) (2023,127.15) (2024,53.08) (2025,21.47) (2026,0.12)};
\addlegendentry{Mean TTE}
\node[font=\scriptsize\bfseries,cai_dark,anchor=south] at (axis cs:2018,864.42) {2.3y};
\node[font=\scriptsize\bfseries,cai_dark,anchor=south] at (axis cs:2019,645.3) {1.7y};
\node[font=\scriptsize\bfseries,cai_dark,anchor=south] at (axis cs:2020,519.02) {1.3y};
\node[font=\scriptsize\bfseries,cai_dark,anchor=south] at (axis cs:2021,335.59) {10.0mo};
\node[font=\scriptsize\bfseries,cai_dark,anchor=south] at (axis cs:2022,293.21) {8.6mo};
\node[font=\scriptsize\bfseries,cai_dark,anchor=south] at (axis cs:2023,157.15) {4.2mo};
\node[font=\scriptsize\bfseries,cai_dark,anchor=south] at (axis cs:2024,83.08) {53d};
\node[font=\scriptsize\bfseries,cai_dark,anchor=south] at (axis cs:2025.05,49.47) {21.5d};
\node[font=\scriptsize\bfseries,cai_dark,anchor=south] at (axis cs:2026.1,26) {3h};

\end{axis}
\begin{scope}[shift={(14.6,5.3)}]
\node[anchor=west,font=\scriptsize\bfseries,cai_dark] at (-0.05,1.15) {TIME-TO-EXPLOIT};
\node[anchor=west,font=\scriptsize,cai_dark!62,text width=3.7cm,align=left] at (-0.05,0.66)
  {When mean TTE crosses each threshold};
\node[circle,fill=bends_color,minimum size=7pt,inner sep=0] (d0) at (0,0.0) {};
\node[anchor=west,font=\large\bfseries,cai_dark] at (0.34,0.0) {1};
\node[anchor=west,font=\small,cai_dark!80] at (0.78,0.0) {Year};
\node[anchor=west,font=\scriptsize\bfseries,text=cai_dark!55,fill=cai_dark!8,inner sep=1.8pt,rounded corners=1pt] (t0) at (1.9,0.0) {REACHED};
\node[anchor=west,font=\scriptsize,cai_dark!60] at (t0.east) {\;$\sim$2021};
\node[circle,fill=bends_color,minimum size=7pt,inner sep=0] (d1) at (0,-0.98) {};
\node[anchor=west,font=\large\bfseries,cai_dark] at (0.34,-0.98) {1};
\node[anchor=west,font=\small,cai_dark!80] at (0.78,-0.98) {Month};
\node[anchor=west,font=\scriptsize\bfseries,text=cai_dark!55,fill=cai_dark!8,inner sep=1.8pt,rounded corners=1pt] (t1) at (1.9,-0.98) {REACHED};
\node[anchor=west,font=\scriptsize,cai_dark!60] at (t1.east) {\;$\sim$2025};
\node[circle,fill=bends_color,minimum size=7pt,inner sep=0] (d2) at (0,-1.96) {};
\node[anchor=west,font=\large\bfseries,cai_dark] at (0.34,-1.96) {1};
\node[anchor=west,font=\small,cai_dark!80] at (0.78,-1.96) {Week};
\node[anchor=west,font=\scriptsize\bfseries,text=cai_dark!55,fill=cai_dark!8,inner sep=1.8pt,rounded corners=1pt] (t2) at (1.9,-1.96) {REACHED};
\node[anchor=west,font=\scriptsize,cai_dark!60] at (t2.east) {\;$\sim$2026};
\node[circle,fill=bends_color,minimum size=7pt,inner sep=0] (d3) at (0,-2.94) {};
\node[anchor=west,font=\large\bfseries,cai_dark] at (0.34,-2.94) {1};
\node[anchor=west,font=\small,cai_dark!80] at (0.78,-2.94) {Day};
\node[anchor=west,font=\scriptsize\bfseries,text=cai_dark!55,fill=cai_dark!8,inner sep=1.8pt,rounded corners=1pt] (t3) at (1.9,-2.94) {REACHED};
\node[anchor=west,font=\scriptsize,cai_dark!60] at (t3.east) {\;$\sim$2026};
\node[circle,fill=mid_color,minimum size=7pt,inner sep=0] (d4) at (0,-3.92) {};
\node[anchor=west,font=\large\bfseries,cai_dark] at (0.34,-3.92) {1};
\node[anchor=west,font=\small,cai_dark!80] at (0.78,-3.92) {Hour};
\node[anchor=west,font=\scriptsize\bfseries,text=breaks_color,fill=mid_color!15,inner sep=1.8pt,rounded corners=1pt] (t4) at (1.9,-3.92) {PROJECTED};
\node[anchor=west,font=\scriptsize,cai_dark!60] at (t4.east) {\;$\sim$2027};
\node[circle,fill=mid_color,minimum size=7pt,inner sep=0] (d5) at (0,-4.9) {};
\node[anchor=west,font=\large\bfseries,cai_dark] at (0.34,-4.9) {1};
\node[anchor=west,font=\small,cai_dark!80] at (0.78,-4.9) {Minute};
\node[anchor=west,font=\scriptsize\bfseries,text=breaks_color,fill=mid_color!15,inner sep=1.8pt,rounded corners=1pt] (t5) at (1.9,-4.9) {PROJECTED};
\node[anchor=west,font=\scriptsize,cai_dark!60] at (t5.east) {\;$\sim$2027};
\end{scope}
\end{tikzpicture}

==> tex/fig_zerodayclock.tex <==
% fig_zerodayclock.tex --- appendix reproduction of Zero Day Clock TTE data
% Data: zerodayclock.com /api/dashboard snapshot (3,549 CVE-exploit pairs; 10 sources)
% Palette matches the article (breaks_color, cra_color, bends_color, mid_color).
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=1.5cm},
  width=6.2cm, height=5.6cm,
  tick label style={font=\scriptsize},
  label style={font=\footnotesize},
  title style={font=\footnotesize, align=center},
  legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1},
  every axis plot/.append style={line width=1.15pt, mark options={draw=white, line width=0.35pt}},
  x tick label style={/pgf/number format/1000 sep={}},
]
% ===== Panel A: TTE collapse (log) =====
\nextgroupplot[
  title={\textbf{(a)} Time-to-exploit collapse\\(median \& mean, log scale)},
  xlabel={Year}, ylabel={Days from disclosure to exploit},
  ymode=log, ymin=0.3, ymax=1500, xmin=2017.5, xmax=2030.5,
  xtick={2018,2020,2022,2024,2026,2028,2030}, xticklabel style={rotate=45,anchor=east},
  ytick={1,10,100,1000}, yticklabels={1\,d,10\,d,100\,d,1000\,d},
  legend pos=south west,
]
\addplot[mid_color, dashed, line width=1.2pt, mark=none, domain=2018:2030, samples=60]
  {793.810234*exp(-0.623085*(x-2018))};
\addlegendentry{Exp.\ decay fit ($R^2{=}0.98$)}
\addplot[cra_color, mark=square*, mark size=1.6pt] coordinates {(2018,830.42) (2019,613.3) (2020,487.02) (2021,303.59) (2022,263.21) (2023,127.15) (2024,53.08) (2025,21.47) (2026,0.12)};
\addlegendentry{Mean TTE}
\addplot[breaks_color, mark=*, mark size=1.9pt] coordinates {(2018,770.98) (2019,485.27) (2020,231.2) (2021,68.17) (2022,67.94) (2023,5.32) (2024,0.52)};
\addlegendentry{Median TTE}
\draw[breaks_color!55, line width=0.8pt, dotted] (axis cs:2017.5,1) -- (axis cs:2030.5,1);
\node[cra_color!85, font=\scriptsize, align=left, anchor=north east] at (axis cs:2026,900)
  {median $=0$\\2025--26};
% ===== Panel B: exploited at/before disclosure and within 24h =====
\nextgroupplot[
  title={\textbf{(b)} Share exploited at or\\before disclosure},
  xlabel={Year}, ylabel={\% of exploited CVEs}, ymin=0, ymax=85,
  xmin=2017.5, xmax=2026.5, xtick={2018,2020,2022,2024,2026},
  xticklabel style={rotate=45,anchor=east}, ytick={0,20,40,60,80},
  legend pos=north west,
]
\addplot[breaks_color, mark=*, mark size=1.7pt] coordinates {(2018,18.68) (2019,22.37) (2020,22.84) (2021,31.07) (2022,33.78) (2023,42.18) (2024,47.9) (2025,53.62) (2026,76.92)};
\addlegendentry{Zero-day (TTE $\leq 0$)}
\addplot[mid_color, mark=triangle*, mark size=2pt] coordinates {(2018,19) (2019,24.1) (2020,24) (2021,32.3) (2022,35.8) (2023,45.9) (2024,51.1) (2025,57.6) (2026,75)};
\addlegendentry{Within 24\,h}
% ===== Panel C: survival curves =====
\nextgroupplot[
  title={\textbf{(c)} Exploitation ``survival''\\by disclosure cohort},
  xlabel={Days since disclosure}, ylabel={\% not yet exploited},
  ymin=0, ymax=90, xmin=0, xmax=84, xtick={0,28,56,84}, ytick={0,20,40,60,80},
  legend pos=north east,
]
\addplot[cra_color, mark=none] coordinates {(0,81.32) (1,80.95) (2,79.12) (3,78.39) (4,78.39) (5,78.02) (6,78.02) (7,77.66) (14,75.82) (21,74.73) (28,73.99) (35,73.99) (42,72.89) (49,72.53) (56,72.53) (63,71.79) (70,70.7) (77,69.96) (84,69.23)};
\addlegendentry{2018}
\addplot[bends_color, mark=none] coordinates {(0,68.93) (1,67.7) (2,66.05) (3,65.64) (4,65.43) (5,64.81) (6,64.61) (7,63.99) (14,60.7) (21,58.64) (28,57) (35,55.56) (42,54.73) (49,51.85) (56,51.03) (63,50.62) (70,49.79) (77,49.18) (84,48.77)};
\addlegendentry{2021}
\addplot[mid_color, mark=none] coordinates {(0,52.1) (1,48.87) (2,46.13) (3,44.84) (4,44.19) (5,43.06) (6,42.58) (7,41.13) (14,37.58) (21,35.81) (28,34.52) (35,32.42) (42,30.65) (49,29.35) (56,27.74) (63,26.94) (70,26.29) (77,25) (84,24.35)};
\addlegendentry{2024}
\addplot[breaks_color, mark=none] coordinates {(0,46.38) (1,42.44) (2,40.79) (3,38.51) (4,37.89) (5,36.65) (6,34.58) (7,33.75) (14,31.47) (21,29.4) (28,26.5) (35,24.84) (42,23.6) (49,21.95) (56,20.91) (63,19.05) (70,17.18) (77,15.53) (84,14.91)};
\addlegendentry{2025}
\end{groupplot}
\end{tikzpicture}
